Metric thickenings of Euclidean submanifolds

Given a sample $Y$ from an unknown manifold $X$ embedded in Euclidean space, it is possible to recover the homology groups of $X$ by building a Vietoris--Rips or \v{C}ech simplicial complex on top of the vertex set $Y$. However, these simplicial complexes need not inherit the metric structure of the manifold, in particular when $Y$ is infinite. Indeed, a simplicial complex is not even metrizable if it is not locally finite. We instead consider metric thickenings, called the \emph{Vietoris--Rips} and \emph{\v{C}ech thickenings}, which are equipped with the 1-Wasserstein metric in place of the simplicial complex topology. We show that for Euclidean subsets $X$ with positive reach, the thickenings satisfy metric analogues of Hausmann's theorem and the nerve lemma (the metric Vietoris--Rips and \v{C}ech thickenings of $X$ are homotopy equivalent to $X$ for scale parameters less than the reach). To our knowledge this is the first version of Hausmann's theorem for Euclidean submanifolds (as opposed to Riemannian manifolds), and our result also extends to non-manifold shapes (as not all sets of positive reach are manifolds). In contrast to Hausmann's original proof, our homotopy equivalence is a deformation retraction, is realized by canonical maps in both directions, and furthermore can be proven to be a homotopy equivalence via simple linear homotopies from the map compositions to the corresponding identity maps.

==> cech_lemma_cases_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cech_lemma_cases_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cech_lemma_cases_a.pdf}}%
    \put(0.39469485,1.39359899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42285623\unitlength}\raggedright $T_p^{\perp}$\end{minipage}}}%
    \put(0.51404876,0.69398985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16717572\unitlength}\raggedright $f(x)$\end{minipage}}}%
    \put(0.50995607,0.48326414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11519669\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.22850841,1.15147229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43549973\unitlength}\raggedright $B(c,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cech_lemma_cases_a.pdf}}%
    \put(0.51369706,0.37693679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $y$\end{minipage}}}%
    \put(1.00659259,0.92595766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cech_lemma_cases_a.pdf}}%
    \put(0.44650129,0.90778335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cech_lemma_cases_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cech_lemma_cases_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cech_lemma_cases_b.pdf}}%
    \put(0.39469485,1.39359899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42285623\unitlength}\raggedright $T_p^{\perp}$\end{minipage}}}%
    \put(0.51404876,0.69398985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16717572\unitlength}\raggedright $f(x)$\end{minipage}}}%
    \put(0.50995607,0.48326414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11519669\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.80504809,1.17969451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43549973\unitlength}\raggedright $B(c,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cech_lemma_cases_b.pdf}}%
    \put(0.51369706,0.98707435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $y$\end{minipage}}}%
    \put(1.00659259,0.92595766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cech_lemma_cases_b.pdf}}%
    \put(0.43574997,0.90778335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cech_lemma_cases_b.pdf}}%
  \end{picture}%
\endgroup%


==> cech_lemma_cases_c.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cech_lemma_cases_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cech_lemma_cases_c.pdf}}%
    \put(0.39469485,1.39359899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42285623\unitlength}\raggedright $T_p^{\perp}$\end{minipage}}}%
    \put(0.51404876,0.69398985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16717572\unitlength}\raggedright $f(x)$\end{minipage}}}%
    \put(0.50995607,0.48326414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11519669\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.22850841,1.15147229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43549973\unitlength}\raggedright $B(c,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cech_lemma_cases_c.pdf}}%
    \put(0.51369706,0.6054024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $y$\end{minipage}}}%
    \put(1.00659259,0.92595766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cech_lemma_cases_c.pdf}}%
    \put(0.44650129,0.90778335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cech_lemma_contradiction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cech_lemma_contradiction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07142857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cech_lemma_contradiction.pdf}}%
    \put(0.39738268,1.05346781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42285623\unitlength}\raggedright $T_p^{\perp}$\end{minipage}}}%
    \put(0.89604279,1.05346535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31327886\unitlength}\raggedright $H_{y}$\end{minipage}}}%
    \put(0.51404876,0.36338668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16717572\unitlength}\raggedright $f(x)$\end{minipage}}}%
    \put(0.50995607,0.15266099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11519669\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.22850841,0.82086913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43549973\unitlength}\raggedright $B(c,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cech_lemma_contradiction.pdf}}%
    \put(0.62792986,0.55433363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $y$\end{minipage}}}%
    \put(1.00659259,0.59535454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cech_lemma_contradiction.pdf}}%
    \put(0.39005684,0.58524368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560472\unitlength}\raggedright $c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> poster_pictures.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poster_pictures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{poster_pictures.pdf}}%
    \put(0.12149256,0.05970432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2667584\unitlength}\centering $X$\end{minipage}}}%
    \put(0.6304982,0.07138055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31825392\unitlength}\centering $\vr{X}{r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{poster_pictures.pdf}}%
  \end{picture}%
\endgroup%


==> poster_pictures3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poster_pictures3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{poster_pictures3.pdf}}%
    \put(0.36773275,0.02432749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19054171\unitlength}\centering $X$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{poster_pictures3.pdf}}%
    \put(0.02563927,0.23199375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23299313\unitlength}\centering $\vrm{X}{r}$\end{minipage}}}%
    \put(0.70946978,0.24083022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38482003\unitlength}\centering $X$ with Tub$_{\tau}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{poster_pictures3.pdf}}%
    \put(0.71480609,0.1474108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09540331\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.25505258,0.18373969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05772305\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{poster_pictures3.pdf}}%
    \put(0.46534099,0.36077991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07936914\unitlength}\raggedright $f$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{poster_pictures3.pdf}}%
  \end{picture}%
\endgroup%


==> vr_lemma.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vr_lemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.66141732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vr_lemma.pdf}}%
    \put(0.26381034,0.94813072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35519923\unitlength}\raggedright $T_p^{\perp}$\end{minipage}}}%
    \put(0.68494261,0.94812866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26315424\unitlength}\raggedright $H_{x_0}$\end{minipage}}}%
    \put(0.63470553,0.3471069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14750796\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.34826318,0.36394702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1404276\unitlength}\raggedright $f(x)$\end{minipage}}}%
    \put(0.34482532,0.18693743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09676522\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.10840929,0.74823228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36581977\unitlength}\raggedright $B(c,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vr_lemma.pdf}}%
    \put(0.34683886,0.52885801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14750796\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.77103111,0.65475555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31834667\unitlength}\raggedright $\overline{B}(x_0,r)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vr_lemma.pdf}}%
  \end{picture}%
\endgroup%

